When Does Better Confidence Improve a Knowledge-Graph Audit?

Confidence estimates guide human review in LLM-built knowledge graphs, but an erroneous shared entity need not be the only reason an incident fact is wrong. We study how this distinction affects budgeted audits, alongside selection headroom and label validity. Modelling non-adaptive auditing as budgeted covering, we characterise the minimal decision-relevant error statistics and bound the regret of scalar-preserving first-order planning by a structural mass $\Delta^{\mathrm{cl}}$. We simulate ideal repair against benchmark-aligned labels for five extraction configurations and two cross-document graphs on Re-DocRED, followed by frozen confirmation on test and replication on 500 hash-selected training documents. An error-rate $\times$ fan-out baseline leaves 3.98-4.74 percentage points more errors than joint planning with the same actions. Independent-block planning also avoids this disadvantage: its held-out point estimates improve on a fact-only scalar baseline by 1.22-1.79 points and are slightly better than the joint model, although the frozen equivalence criterion remains inconclusive. On 300 DWIE training documents, independent and joint plans also outperform fan-out in point estimates, with extractor-dependent gains over fact-only review. For verification, a generic support check improves three of four model-budget configurations on each held-out set. These comparisons motivate evaluating complete-repair probabilities and retaining both fact-only and factorised baselines when choosing an audit model.

==> figures/fig_budget_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.0cm},
  width=0.44\textwidth, height=4.3cm, xmin=0, xmax=1, ymin=0, ymax=1300,
  xtick={0,0.5,1}, minor xtick={0.25,0.75}, xlabel={\footnotesize budget $b$}, tick label style={font=\footnotesize},
  ylabel style={font=\footnotesize}, title style={font=\footnotesize, yshift=-1ex},
  axis x line*=bottom, axis y line*=left, ymajorgrids, grid style={gray!20},
  legend style={font=\footnotesize, draw=none, legend columns=2,
    /tikz/every even column/.append style={column sep=6pt}}, legend cell align=left]
\nextgroupplot[title={Qwen extraction}, ylabel={errors missed}, legend to name=curveslegend]
\addplot[gray!60, dotted, forget plot] coordinates {(0.579,0) (0.579,1300)};
\addplot[gray, dashed, mark=none] coordinates {(0.05,28) (0.10,78) (0.15,142) (0.20,218) (0.25,305) (0.30,396) (0.35,521) (0.40,672) (0.45,850) (0.50,1026) (0.55,1184) (0.60,1230) (0.65,1058) (0.70,897) (0.75,710) (0.80,545) (0.85,354) (0.90,166) (0.95,79) (1.00,0)};
\addlegendentry{verbal confidence}
\addplot[gray!80!black, dash dot, mark=none] coordinates {(0.05,17) (0.10,44) (0.15,95) (0.20,140) (0.25,189) (0.30,283) (0.35,405) (0.40,554) (0.45,740) (0.50,945) (0.55,1142) (0.60,1173) (0.65,978) (0.70,801) (0.75,625) (0.80,465) (0.85,312) (0.90,193) (0.95,78) (1.00,0)};
\addlegendentry{verifier $P(\text{no})$}
\addplot[auditblue, mark=*, mark size=0.8pt] coordinates {(0.05,2) (0.10,10) (0.15,26) (0.20,58) (0.25,102) (0.30,167) (0.35,243) (0.40,335) (0.45,465) (0.50,612) (0.55,787) (0.60,818) (0.65,603) (0.70,437) (0.75,302) (0.80,200) (0.85,119) (0.90,60) (0.95,23) (1.00,0)};
\addlegendentry{A0 (GB)}
\addplot[auditteal, thick, mark=none] coordinates {(0.05,4) (0.10,11) (0.15,24) (0.20,42) (0.25,69) (0.30,119) (0.35,185) (0.40,261) (0.45,373) (0.50,495) (0.55,687) (0.60,729) (0.65,542) (0.70,382) (0.75,270) (0.80,172) (0.85,107) (0.90,64) (0.95,14) (1.00,0)};
\addlegendentry{A1 (GB)}
\nextgroupplot[title={GPT-4.1 extraction}]
\addplot[gray!60, dotted, forget plot] coordinates {(0.693,0) (0.693,1300)};
\addplot[gray, dashed, mark=none] coordinates {(0.05,19) (0.10,36) (0.15,67) (0.20,113) (0.25,165) (0.30,218) (0.35,263) (0.40,313) (0.45,371) (0.50,493) (0.55,615) (0.60,753) (0.65,868) (0.70,1005) (0.75,801) (0.80,589) (0.85,398) (0.90,233) (0.95,116) (1.00,0)};
\addplot[gray!80!black, dash dot, mark=none] coordinates {(0.05,2) (0.10,4) (0.15,6) (0.20,10) (0.25,14) (0.30,25) (0.35,58) (0.40,142) (0.45,236) (0.50,338) (0.55,473) (0.60,638) (0.65,821) (0.70,950) (0.75,732) (0.80,522) (0.85,337) (0.90,175) (0.95,49) (1.00,0)};
\addplot[auditblue, mark=*, mark size=0.8pt] coordinates {(0.05,2) (0.10,13) (0.15,20) (0.20,33) (0.25,60) (0.30,95) (0.35,131) (0.40,187) (0.45,238) (0.50,316) (0.55,403) (0.60,500) (0.65,644) (0.70,740) (0.75,522) (0.80,337) (0.85,184) (0.90,83) (0.95,28) (1.00,0)};
\addplot[auditteal, thick, mark=none] coordinates {(0.05,2) (0.10,4) (0.15,4) (0.20,7) (0.25,10) (0.30,14) (0.35,24) (0.40,48) (0.45,90) (0.50,136) (0.55,219) (0.60,318) (0.65,456) (0.70,557) (0.75,358) (0.80,214) (0.85,124) (0.90,50) (0.95,17) (1.00,0)};
\end{groupplot}
\end{tikzpicture}\\[1pt]
\pgfplotslegendfromname{curveslegend}

